a posteriori stabilized sixth-order finite volume scheme with adaptive stencil construction -- Basics for the 1D steady-state hyperbolic equations

We propose an adaptive stencil construction for high order accurate finite volume schemes aposteriori stabilized devoted to solve one-dimensional steady-state hyperbolic equations. High-accuracy (up to the sixth-order presently) is achieved thanks to polynomial reconstructions while stability is provided with an aposteriori MOOD method which controls the cell polynomial degree for eliminating non-physical oscillations in the vicinity of discontinuities. We supplemented this scheme with a stencil construction allowing to reduce even further the numerical dissipation. The stencil is shifted away from troubles (shocks, discontinuities, etc.) leading to less oscillating polynomial reconstructions. Experimented on linear, B\"urgers', and Euler equations, we demonstrate that the adaptive stencil technique manages to retrieve smooth solutions with optimal order of accuracy but also irregular ones without spurious oscillations. Moreover we numerically show that the approach allows to reduce the dissipation still maintaining the essentially non-oscillatory behavior.

==> exB/exB_figs.tex <==
\documentclass[tikz, border=0pt]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat = newest}
%\pgfplotsset{compat=1.9}
\pgfplotsset{
spectra/.style={ultra thick, domain=0:1, samples=100, smooth, cyan, variable=\s},
point/.style={only marks, nodes near coords={$\pgfmathprintnumber\pgfplotspointmeta$}, point meta=explicit symbolic},
%vertex/.style={circle, red, fill, minimum size=5pt, inner sep=0pt}
}

\tikzstyle{vertex}=[circle,red,fill,minimum size=5pt,inner sep=0pt]
\usepackage{pgfplotstable}

\begin{document}


% exB: res-I40-3MOOD-Phi_article
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 3.1415, ymin = -1.2, ymax = 1.2, xtick={0,3.1415}, xticklabels={0, $\pi$}, ytick={-1,0,1}]
\pgfplotstableread{I=40/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I40-3MOOD-Phi_PhiExact.dat}{\table}
\addplot[thick, red] table {\table};

\pgfplotstableread{I=40/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I40-3MOOD-Phi_VarSteS.dat}{\table}
\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
\end{axis}
\end{tikzpicture}

% exB: res-I40-3MOOD-CPD_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 3.1415, ymin = -0.5, ymax = 5.5, xtick={0,3.1415}, xticklabels={0, $\pi$}, ytick={0,1,2,5}]
    \draw [thick, red] (2.356125,-0.5) -- (2.356125,5.5);
    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table
    {
    x   y   RED   GREEN   BLUE
0.039270 5 1.000000 0.000000 0.000000
0.117810 5 1.000000 0.647000 0.000000
0.196350 5 1.000000 1.000000 0.000000
0.274889 5 0.000000 0.502000 0.000000
0.353429 5 0.000000 0.502000 0.000000
0.431969 5 0.000000 0.502000 0.000000
0.510509 5 0.000000 0.502000 0.000000
0.589049 5 0.000000 0.502000 0.000000
0.667588 5 0.000000 0.502000 0.000000
0.746128 5 0.000000 0.502000 0.000000
0.824668 5 0.000000 0.502000 0.000000
0.903208 5 0.000000 0.502000 0.000000
0.981748 5 0.000000 0.502000 0.000000
1.060288 5 0.000000 0.502000 0.000000
1.138827 5 0.000000 0.502000 0.000000
1.217367 5 0.000000 0.502000 0.000000
1.295907 5 0.000000 0.502000 0.000000
1.374447 5 0.000000 0.502000 0.000000
1.452987 5 0.000000 0.502000 0.000000
1.531526 5 0.000000 0.502000 0.000000
1.610066 5 0.000000 0.502000 0.000000
1.688606 5 0.000000 0.502000 0.000000
1.767146 5 0.000000 0.502000 0.000000
1.845686 5 0.000000 0.502000 0.000000
1.924226 5 0.000000 0.502000 0.000000
2.002765 5 0.000000 0.502000 0.000000
2.081305 5 0.000000 0.502000 0.000000
2.159845 5 0.000000 0.502000 0.000000
2.238385 1 0.000000 0.502000 0.000000
2.316925 1 0.000000 0.502000 0.000000
2.395464 1 0.000000 0.502000 0.000000
2.474004 2 0.000000 0.502000 0.000000
2.552544 2 0.000000 0.502000 0.000000
2.631084 5 0.000000 0.502000 0.000000
2.709624 5 0.000000 0.502000 0.000000
2.788163 5 0.000000 0.502000 0.000000
2.866703 5 0.000000 0.502000 0.000000
2.945243 5 0.000000 0.000000 1.000000
3.023783 5 0.294000 0.000000 0.510000
3.102323 5 0.933000 0.510000 0.933000
    };
\end{axis}
\end{tikzpicture}

% exB: res-I40-3MOOD-RhoError_article.pdf
\begin{tikzpicture}
    \begin{semilogyaxis}[xmin=0, xmax=3.1415, ymin=0.5e-14, ymax=1.5e2, xtick={0,3.1415}, xticklabels={0, $\pi$}, ytick={1e-14,1e-10,1e-6,1e-2,1e2}]
	\pgfplotstableread{I=40/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I40-3MOOD-PhiError.dat}{\table}
	\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
	\draw [thick, red] (2.356125,0.5e-14) -- (2.356125,1.5e2);
    \end{semilogyaxis}        
\end{tikzpicture}


% exB: res-I40-4DS-Phi_article
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 3.1415, ymin = -1.2, ymax = 1.2, xtick={0,3.1415}, xticklabels={0, $\pi$}, ytick={-1,0,1}]
\pgfplotstableread{I=40/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I40-4DS-Phi_PhiExact.dat}{\table}
\addplot[thick, red] table {\table};

\pgfplotstableread{I=40/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I40-4DS-Phi_VarSteS.dat}{\table}
\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
\end{axis}
\end{tikzpicture}

% exB: res-I40-4DS-CPD_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 3.1415, ymin = -0.5, ymax = 5.5, xtick={0,3.1415}, xticklabels={0, $\pi$}, ytick={0,1,2,5}]
    \draw [thick, red] (2.356125,-0.5) -- (2.356125,5.5);
    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table
    {
    x   y   RED   GREEN   BLUE
0.039270 5 1.000000 0.000000 0.000000
0.117810 5 1.000000 0.647000 0.000000
0.196350 5 1.000000 1.000000 0.000000
0.274889 5 0.000000 0.502000 0.000000
0.353429 5 0.000000 0.502000 0.000000
0.431969 5 0.000000 0.502000 0.000000
0.510509 5 0.000000 0.502000 0.000000
0.589049 5 0.000000 0.502000 0.000000
0.667588 5 0.000000 0.502000 0.000000
0.746128 5 0.000000 0.502000 0.000000
0.824668 5 0.000000 0.502000 0.000000
0.903208 5 0.000000 0.502000 0.000000
0.981748 5 0.000000 0.502000 0.000000
1.060288 5 0.000000 0.502000 0.000000
1.138827 5 0.000000 0.502000 0.000000
1.217367 5 0.000000 0.502000 0.000000
1.295907 5 0.000000 0.502000 0.000000
1.374447 5 0.000000 0.502000 0.000000
1.452987 5 0.000000 0.502000 0.000000
1.531526 5 0.000000 0.502000 0.000000
1.610066 5 0.000000 0.502000 0.000000
1.688606 5 0.000000 0.502000 0.000000
1.767146 5 0.000000 0.502000 0.000000
1.845686 5 0.000000 0.502000 0.000000
1.924226 5 0.000000 0.502000 0.000000
2.002765 5 0.000000 0.000000 1.000000
2.081305 5 0.294000 0.000000 0.510000
2.159845 5 0.933000 0.510000 0.933000
2.238385 5 0.933000 0.510000 0.933000
2.316925 5 0.933000 0.510000 0.933000
2.395464 5 1.000000 0.000000 0.000000
2.474004 5 1.000000 0.000000 0.000000
2.552544 5 1.000000 0.000000 0.000000
2.631084 5 1.000000 0.000000 0.000000
2.709624 5 1.000000 0.647000 0.000000
2.788163 5 1.000000 1.000000 0.000000
2.866703 5 0.000000 0.502000 0.000000
2.945243 5 0.000000 0.000000 1.000000
3.023783 5 0.294000 0.000000 0.510000
3.102323 5 0.933000 0.510000 0.933000
    };
\end{axis}
\end{tikzpicture}

% exB: res-I40-4DS-RhoError_article.pdf
\begin{tikzpicture}
    \begin{semilogyaxis}[xmin=0, xmax=3.1415, ymin=0.5e-14, ymax=1.5e2, xtick={0,3.1415}, xticklabels={0, $\pi$}, ytick={1e-14,1e-10,1e-6,1e-2,1e2}]
	\pgfplotstableread{I=40/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I40-4DS-PhiError.dat}{\table}
	\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
	\draw [thick, red] (2.356125,0.5e-14) -- (2.356125,1.5e2);
    \end{semilogyaxis}        
\end{tikzpicture}




% exB: res-I40-Phi_article
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 3.1415, ymin = -1.2, ymax = 1.2, xtick={0,3.1415}, xticklabels={0, $\pi$}, ytick={-1,0,1}]
\pgfplotstableread{I=40/out_TMeuler_7MOODCla5210_Var0-P0Fixing/res-I40-Phi_PhiExact.dat}{\table}
\addplot[thick, red] table {\table};

\pgfplotstableread{I=40/out_TMeuler_7MOODCla5210_Var0-P0Fixing/res-I40-Phi_VarSteS.dat}{\table}
\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
\end{axis}
\end{tikzpicture}

% exB: res-I40-CPD_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 3.1415, ymin = -0.5, ymax = 5.5, xtick={0,3.1415}, xticklabels={0, $\pi$}, ytick={0,1,2,5}]
    \draw [thick, red] (2.356125,-0.5) -- (2.356125,5.5);
    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table
    {
    x   y   RED   GREEN   BLUE
0.039270 5 1.000000 0.000000 0.000000
0.117810 5 1.000000 0.647000 0.000000
0.196350 5 1.000000 1.000000 0.000000
0.274889 5 0.000000 0.502000 0.000000
0.353429 5 0.000000 0.502000 0.000000
0.431969 5 0.000000 0.502000 0.000000
0.510509 5 0.000000 0.502000 0.000000
0.589049 5 0.000000 0.502000 0.000000
0.667588 5 0.000000 0.502000 0.000000
0.746128 5 0.000000 0.502000 0.000000
0.824668 5 0.000000 0.502000 0.000000
0.903208 5 0.000000 0.502000 0.000000
0.981748 5 0.000000 0.502000 0.000000
1.060288 5 0.000000 0.502000 0.000000
1.138827 5 0.000000 0.502000 0.000000
1.217367 5 0.000000 0.502000 0.000000
1.295907 5 0.000000 0.502000 0.000000
1.374447 5 0.000000 0.502000 0.000000
1.452987 5 0.000000 0.502000 0.000000
1.531526 5 0.000000 0.502000 0.000000
1.610066 5 0.000000 0.502000 0.000000
1.688606 5 0.000000 0.502000 0.000000
1.767146 5 0.000000 0.502000 0.000000
1.845686 5 0.000000 0.502000 0.000000
1.924226 5 0.000000 0.502000 0.000000
2.002765 5 0.000000 0.502000 0.000000
2.081305 5 0.000000 0.502000 0.000000
2.159845 5 0.000000 0.502000 0.000000
2.238385 1 0.000000 0.502000 0.000000
2.316925 1 0.000000 0.502000 0.000000
2.395464 1 0.000000 0.502000 0.000000
2.474004 5 0.000000 0.502000 0.000000
2.552544 5 0.000000 0.502000 0.000000
2.631084 5 0.000000 0.502000 0.000000
2.709624 5 0.000000 0.502000 0.000000
2.788163 5 0.000000 0.502000 0.000000
2.866703 5 0.000000 0.502000 0.000000
2.945243 5 0.000000 0.000000 1.000000
3.023783 5 0.294000 0.000000 0.510000
3.102323 5 0.933000 0.510000 0.933000
    };
\end{axis}
\end{tikzpicture}

% exB: res-I40-PhiError_article.pdf
\begin{tikzpicture}
    \begin{semilogyaxis}[xmin=0, xmax=3.1415, ymin=0.5e-14, ymax=1.5e2, xtick={0,3.1415}, xticklabels={0, $\pi$}, ytick={1e-14,1e-10,1e-6,1e-2,1e2}]
	\pgfplotstableread{I=40/out_TMeuler_7MOODCla5210_Var0-P0Fixing/res-I40-PhiError.dat}{\table}
	\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
	\draw [thick, red] (2.356125,0.5e-14) -- (2.356125,1.5e2);
    \end{semilogyaxis}        
\end{tikzpicture}


% exB: res-I40-Phi_article
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 3.1415, ymin = -1.2, ymax = 1.2, xtick={0,3.1415}, xticklabels={0, $\pi$}, ytick={-1,0,1}]
\pgfplotstableread{I=40/out_TMeuler_8DSv1Cla5210_Var0-MOODFixing/res-I40-Phi_PhiExact.dat}{\table}
\addplot[thick, red] table {\table};

\pgfplotstableread{I=40/out_TMeuler_8DSv1Cla5210_Var0-MOODFixing/res-I40-Phi_VarSteS.dat}{\table}
\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
\end{axis}
\end{tikzpicture}

% exB: res-I40-CPD_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 3.1415, ymin = -0.5, ymax = 5.5, xtick={0,3.1415}, xticklabels={0, $\pi$}, ytick={0,1,2,5}]
    \draw [thick, red] (2.356125,-0.5) -- (2.356125,5.5);
    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table
    {
    x   y   RED   GREEN   BLUE
0.039270 5 1.000000 0.000000 0.000000
0.117810 5 1.000000 0.647000 0.000000
0.196350 5 1.000000 1.000000 0.000000
0.274889 5 0.000000 0.502000 0.000000
0.353429 5 0.000000 0.502000 0.000000
0.431969 5 0.000000 0.502000 0.000000
0.510509 5 0.000000 0.502000 0.000000
0.589049 5 0.000000 0.502000 0.000000
0.667588 5 0.000000 0.502000 0.000000
0.746128 5 0.000000 0.502000 0.000000
0.824668 5 0.000000 0.502000 0.000000
0.903208 5 0.000000 0.502000 0.000000
0.981748 5 0.000000 0.502000 0.000000
1.060288 5 0.000000 0.502000 0.000000
1.138827 5 0.000000 0.502000 0.000000
1.217367 5 0.000000 0.502000 0.000000
1.295907 5 0.000000 0.502000 0.000000
1.374447 5 0.000000 0.502000 0.000000
1.452987 5 0.000000 0.502000 0.000000
1.531526 5 0.000000 0.502000 0.000000
1.610066 5 0.000000 0.502000 0.000000
1.688606 5 0.000000 0.502000 0.000000
1.767146 5 0.000000 0.502000 0.000000
1.845686 5 0.000000 0.502000 0.000000
1.924226 5 0.000000 0.502000 0.000000
2.002765 5 0.000000 0.502000 0.000000
2.081305 5 0.000000 0.502000 0.000000
2.159845 5 0.000000 0.502000 0.000000
2.238385 1 0.000000 0.502000 0.000000
2.316925 1 0.000000 0.502000 0.000000
2.395464 1 0.000000 0.502000 0.000000
2.474004 5 0.000000 0.502000 0.000000
2.552544 5 0.000000 0.502000 0.000000
2.631084 5 0.000000 0.502000 0.000000
2.709624 5 0.000000 0.502000 0.000000
2.788163 5 0.000000 0.502000 0.000000
2.866703 5 0.000000 0.502000 0.000000
2.945243 5 0.000000 0.000000 1.000000
3.023783 5 0.294000 0.000000 0.510000
3.102323 5 0.933000 0.510000 0.933000
    };
\end{axis}
\end{tikzpicture}

% exB: res-I40-PhiError_article.pdf
\begin{tikzpicture}
    \begin{semilogyaxis}[xmin=0, xmax=3.1415, ymin=0.5e-14, ymax=1.5e2, xtick={0,3.1415}, xticklabels={0, $\pi$}, ytick={1e-14,1e-10,1e-6,1e-2,1e2}]
	\pgfplotstableread{I=40/out_TMeuler_8DSv1Cla5210_Var0-MOODFixing/res-I40-PhiError.dat}{\table}
	\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
	\draw [thick, red] (2.356125,0.5e-14) -- (2.356125,1.5e2);
    \end{semilogyaxis}        
\end{tikzpicture}




% exB: res-I40-Phi_article
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 3.1415, ymin = -1.2, ymax = 1.2, xtick={0,3.1415}, xticklabels={0, $\pi$}, ytick={-1,0,1}]
\pgfplotstableread{I=40/out_TMeuler_7MOODNew5210_Var0-P0/res-I40-3MOOD-Phi_PhiExact.dat}{\table}
\addplot[thick, red] table {\table};

\pgfplotstableread{I=40/out_TMeuler_7MOODNew5210_Var0-P0/res-I40-3MOOD-Phi_VarSteS.dat}{\table}
\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
\end{axis}
\end{tikzpicture}

% exB: res-I40-CPD_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 3.1415, ymin = -0.5, ymax = 5.5, xtick={0,3.1415}, xticklabels={0, $\pi$}, ytick={0,1,2,5}]
    \draw [thick, red] (2.356125,-0.5) -- (2.356125,5.5);
    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table
    {
    x   y   RED   GREEN   BLUE
0.039270 5 1.000000 0.000000 0.000000
0.117810 5 1.000000 0.647000 0.000000
0.196350 5 1.000000 1.000000 0.000000
0.274889 5 0.000000 0.502000 0.000000
0.353429 5 0.000000 0.502000 0.000000
0.431969 5 0.000000 0.502000 0.000000
0.510509 5 0.000000 0.502000 0.000000
0.589049 5 0.000000 0.502000 0.000000
0.667588 5 0.000000 0.502000 0.000000
0.746128 5 0.000000 0.502000 0.000000
0.824668 5 0.000000 0.502000 0.000000
0.903208 5 0.000000 0.502000 0.000000
0.981748 5 0.000000 0.502000 0.000000
1.060288 5 0.000000 0.502000 0.000000
1.138827 5 0.000000 0.502000 0.000000
1.217367 5 0.000000 0.502000 0.000000
1.295907 5 0.000000 0.502000 0.000000
1.374447 5 0.000000 0.502000 0.000000
1.452987 5 0.000000 0.502000 0.000000
1.531526 5 0.000000 0.502000 0.000000
1.610066 5 0.000000 0.502000 0.000000
1.688606 5 0.000000 0.502000 0.000000
1.767146 5 0.000000 0.502000 0.000000
1.845686 5 0.000000 0.502000 0.000000
1.924226 5 0.000000 0.502000 0.000000
2.002765 5 0.000000 0.502000 0.000000
2.081305 5 0.000000 0.502000 0.000000
2.159845 5 0.000000 0.502000 0.000000
2.238385 1 0.000000 0.502000 0.000000
2.316925 1 0.000000 0.502000 0.000000
2.395464 1 0.000000 0.502000 0.000000
2.474004 2 0.000000 0.502000 0.000000
2.552544 2 0.000000 0.502000 0.000000
2.631084 5 0.000000 0.502000 0.000000
2.709624 5 0.000000 0.502000 0.000000
2.788163 5 0.000000 0.502000 0.000000
2.866703 5 0.000000 0.502000 0.000000
2.945243 5 0.000000 0.000000 1.000000
3.023783 5 0.294000 0.000000 0.510000
3.102323 5 0.933000 0.510000 0.933000
    };
\end{axis}
\end{tikzpicture}

% exB: res-I40-PhiError_article.pdf
\begin{tikzpicture}
    \begin{semilogyaxis}[xmin=0, xmax=3.1415, ymin=0.5e-14, ymax=1.5e2, xtick={0,3.1415}, xticklabels={0, $\pi$}, ytick={1e-14,1e-10,1e-6,1e-2,1e2}]
	\pgfplotstableread{I=40/out_TMeuler_7MOODNew5210_Var0-P0/res-I40-3MOOD-PhiError.dat}{\table}
	\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
	\draw [thick, red] (2.356125,0.5e-14) -- (2.356125,1.5e2);
    \end{semilogyaxis}        
\end{tikzpicture}


% exB: res-I40-Phi_article
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 3.1415, ymin = -1.2, ymax = 1.2, xtick={0,3.1415}, xticklabels={0, $\pi$}, ytick={-1,0,1}]
\pgfplotstableread{I=40/out_TMeuler_8DSv1New5210_Var0-MOOD/res-I40-4DS-Phi_PhiExact.dat}{\table}
\addplot[thick, red] table {\table};

\pgfplotstableread{I=40/out_TMeuler_8DSv1New5210_Var0-MOOD/res-I40-4DS-Phi_VarSteS.dat}{\table}
\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
\end{axis}
\end{tikzpicture}

% exB: res-I40-CPD_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 3.1415, ymin = -0.5, ymax = 5.5, xtick={0,3.1415}, xticklabels={0, $\pi$}, ytick={0,1,2,5}]
    \draw [thick, red] (2.356125,-0.5) -- (2.356125,5.5);
    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table
    {
    x   y   RED   GREEN   BLUE
0.039270 5 1.000000 0.000000 0.000000
0.117810 5 1.000000 0.647000 0.000000
0.196350 5 1.000000 1.000000 0.000000
0.274889 5 0.000000 0.502000 0.000000
0.353429 5 0.000000 0.502000 0.000000
0.431969 5 0.000000 0.502000 0.000000
0.510509 5 0.000000 0.502000 0.000000
0.589049 5 0.000000 0.502000 0.000000
0.667588 5 0.000000 0.502000 0.000000
0.746128 5 0.000000 0.502000 0.000000
0.824668 5 0.000000 0.502000 0.000000
0.903208 5 0.000000 0.502000 0.000000
0.981748 5 0.000000 0.502000 0.000000
1.060288 5 0.000000 0.502000 0.000000
1.138827 5 0.000000 0.502000 0.000000
1.217367 5 0.000000 0.502000 0.000000
1.295907 5 0.000000 0.502000 0.000000
1.374447 5 0.000000 0.502000 0.000000
1.452987 5 0.000000 0.502000 0.000000
1.531526 5 0.000000 0.502000 0.000000
1.610066 5 0.000000 0.502000 0.000000
1.688606 5 0.000000 0.502000 0.000000
1.767146 5 0.000000 0.502000 0.000000
1.845686 5 0.000000 0.502000 0.000000
1.924226 5 0.000000 0.502000 0.000000
2.002765 5 0.000000 0.000000 1.000000
2.081305 5 0.294000 0.000000 0.510000
2.159845 5 0.933000 0.510000 0.933000
2.238385 5 0.933000 0.510000 0.933000
2.316925 5 0.933000 0.510000 0.933000
2.395464 5 1.000000 0.000000 0.000000
2.474004 5 1.000000 0.000000 0.000000
2.552544 5 1.000000 0.000000 0.000000
2.631084 5 1.000000 0.000000 0.000000
2.709624 5 1.000000 0.647000 0.000000
2.788163 5 1.000000 1.000000 0.000000
2.866703 5 0.000000 0.502000 0.000000
2.945243 5 0.000000 0.000000 1.000000
3.023783 5 0.294000 0.000000 0.510000
3.102323 5 0.933000 0.510000 0.933000
    };
\end{axis}
\end{tikzpicture}

% exB: res-I40-PhiError_article.pdf
\begin{tikzpicture}
    \begin{semilogyaxis}[xmin=0, xmax=3.1415, ymin=0.5e-14, ymax=1.5e2, xtick={0,3.1415}, xticklabels={0, $\pi$}, ytick={1e-14,1e-10,1e-6,1e-2,1e2}]
	\pgfplotstableread{I=40/out_TMeuler_8DSv1New5210_Var0-MOOD/res-I40-4DS-PhiError.dat}{\table}
	\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
	\draw [thick, red] (2.356125,0.5e-14) -- (2.356125,1.5e2);
    \end{semilogyaxis}        
\end{tikzpicture}


\end{document}




==> exE/exE_figs.tex <==
\documentclass[tikz, border=0pt]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat = newest}
%\pgfplotsset{compat=1.9}
\pgfplotsset{
spectra/.style={ultra thick, domain=0:1, samples=100, smooth, cyan, variable=\s},
point/.style={only marks, nodes near coords={$\pgfmathprintnumber\pgfplotspointmeta$}, point meta=explicit symbolic},
%vertex/.style={circle, red, fill, minimum size=5pt, inner sep=0pt}
}

\tikzstyle{vertex}=[circle,red,fill,minimum size=5pt,inner sep=0pt]
\usepackage{pgfplotstable}

\begin{document}


% exE: exact_data.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = 1.75, ymax = 4.25, xtick={0,0.6,1}, xticklabels={0, $x_{\textrm{c}}=0.6$, 1}, ytick={1,2,3,4}]
\pgfplotstableread{RhoExact.dat}{\table}
\addplot[ultra thick, red] table {\table};

\pgfplotstableread{RhoSubPv.dat}{\table}
\addplot[thick, blue] table {\table};

\pgfplotstableread{RhoSupPv.dat}{\table}
\addplot[thick, green] table {\table};
\end{axis}
\end{tikzpicture}




% exE: res-I40-4MOOD-Rho_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = 1.75, ymax = 4.25, xtick={0,1}, ytick={1,2,3,4}]

\pgfplotstableread{I=40_80/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I40-4MOOD-Rho_RhoSubPv.dat}{\table}
\addplot[thick, blue] table {\table};

\pgfplotstableread{I=40_80/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I40-4MOOD-Rho_RhoSupPv.dat}{\table}
\addplot[thick, green] table {\table};

\pgfplotstableread{I=40_80/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I40-4MOOD-Rho_RhoExact.dat}{\table}
\addplot[thick, red] table {\table};

\pgfplotstableread{I=40_80/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I40-4MOOD-Rho_VarSteS.dat}{\table}
\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};

\end{axis}
\end{tikzpicture}

% exE: res-I40-4MOOD-CPD_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.5, ymax = 5.5, xtick={0,1}, ytick={0,1,2,5}]
    \draw [thick, red] (0.6,-0.5) -- (0.6,5.5);
    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table
    {
    x   y   RED   GREEN   BLUE
0.012500 5 1.000000 0.000000 0.000000
0.037500 5 1.000000 0.647000 0.000000
0.062500 5 1.000000 1.000000 0.000000
0.087500 5 0.000000 0.502000 0.000000
0.112500 5 0.000000 0.502000 0.000000
0.137500 5 0.000000 0.502000 0.000000
0.162500 5 0.000000 0.502000 0.000000
0.187500 5 0.000000 0.502000 0.000000
0.212500 5 0.000000 0.502000 0.000000
0.237500 5 0.000000 0.502000 0.000000
0.262500 5 0.000000 0.502000 0.000000
0.287500 5 0.000000 0.502000 0.000000
0.312500 5 0.000000 0.502000 0.000000
0.337500 5 0.000000 0.502000 0.000000
0.362500 5 0.000000 0.502000 0.000000
0.387500 5 0.000000 0.502000 0.000000
0.412500 5 0.000000 0.502000 0.000000
0.437500 5 0.000000 0.502000 0.000000
0.462500 5 0.000000 0.502000 0.000000
0.487500 2 0.000000 0.502000 0.000000
0.512500 2 0.000000 0.502000 0.000000
0.537500 1 0.000000 0.502000 0.000000
0.562500 0 0.000000 0.000000 0.000000
0.587500 1 0.000000 0.502000 0.000000
0.612500 1 0.000000 0.502000 0.000000
0.637500 0 0.000000 0.000000 0.000000
0.662500 2 0.000000 0.502000 0.000000
0.687500 5 0.000000 0.502000 0.000000
0.712500 5 0.000000 0.502000 0.000000
0.737500 5 0.000000 0.502000 0.000000
0.762500 5 0.000000 0.502000 0.000000
0.787500 5 0.000000 0.502000 0.000000
0.812500 5 0.000000 0.502000 0.000000
0.837500 5 0.000000 0.502000 0.000000
0.862500 5 0.000000 0.502000 0.000000
0.887500 5 0.000000 0.502000 0.000000
0.912500 5 0.000000 0.502000 0.000000
0.937500 5 0.000000 0.000000 1.000000
0.962500 5 0.294000 0.000000 0.510000
0.987500 5 0.933000 0.510000 0.933000
    };
\end{axis}
\end{tikzpicture}

% exE: res-I40-4MOOD-RhoError_article.pdf
\begin{tikzpicture}
    \begin{semilogyaxis}[xmin=0, xmax=1, ymin=0.5e-14, ymax=1.5e2, xtick={0,1}, ytick={1e-14,1e-10,1e-6,1e-2,1e2}]
	\pgfplotstableread{I=40_80/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I40-4MOOD-RhoError.dat}{\table}
	\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
	\draw [thick, red] (0.6,0.5e-14) -- (0.6,1.5e2);
	\draw [thick, blue] (0.05,0.000087213) -- (0.525,0.000087213); % error mean lf
	\draw [thick, blue] (0.65,0.00070435) -- (0.975,0.00070435); % error mean rg
    \end{semilogyaxis}        
\end{tikzpicture}

% exE: res-I40-8DS-Rho_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = 1.75, ymax = 4.25, xtick={0,1}, ytick={1,2,3,4}]

\pgfplotstableread{I=40_80/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I40-8DS-Rho_RhoSubPv.dat}{\table}
\addplot[thick, blue] table {\table};

\pgfplotstableread{I=40_80/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I40-8DS-Rho_RhoSupPv.dat}{\table}
\addplot[thick, green] table {\table};

\pgfplotstableread{I=40_80/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I40-8DS-Rho_RhoExact.dat}{\table}
\addplot[thick, red] table {\table};

\pgfplotstableread{I=40_80/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I40-8DS-Rho_VarSteS.dat}{\table}
\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};

\end{axis}
\end{tikzpicture}

% exE: res-I40-8DS-CPD_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.5, ymax = 5.5, xtick={0,1}, ytick={0,1,2,5}]
    \draw [thick, red] (0.6,-0.5) -- (0.6,5.5);
    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table
    {
    x   y   RED   GREEN   BLUE
0.012500 5 1.000000 0.000000 0.000000
0.037500 5 1.000000 0.647000 0.000000
0.062500 5 1.000000 1.000000 0.000000
0.087500 5 0.000000 0.502000 0.000000
0.112500 5 0.000000 0.502000 0.000000
0.137500 5 0.000000 0.502000 0.000000
0.162500 5 0.000000 0.502000 0.000000
0.187500 5 0.000000 0.502000 0.000000
0.212500 5 0.000000 0.502000 0.000000
0.237500 5 0.000000 0.502000 0.000000
0.262500 5 0.000000 0.502000 0.000000
0.287500 5 0.000000 0.502000 0.000000
0.312500 5 0.000000 0.502000 0.000000
0.337500 5 0.000000 0.502000 0.000000
0.362500 5 0.000000 0.502000 0.000000
0.387500 5 0.000000 0.502000 0.000000
0.412500 5 0.000000 0.000000 1.000000
0.437500 5 0.294000 0.000000 0.510000
0.462500 5 0.933000 0.510000 0.933000
0.487500 5 0.933000 0.510000 0.933000
0.512500 5 0.933000 0.510000 0.933000
0.537500 5 0.933000 0.510000 0.933000
0.562500 0 0.000000 0.000000 0.000000
0.587500 5 0.294000 0.000000 0.510000
0.612500 5 1.000000 0.647000 0.000000
0.637500 5 1.000000 0.000000 0.000000
0.662500 5 1.000000 0.000000 0.000000
0.687500 5 1.000000 0.000000 0.000000
0.712500 5 1.000000 0.647000 0.000000
0.737500 5 1.000000 1.000000 0.000000
0.762500 5 0.000000 0.502000 0.000000
0.787500 5 0.000000 0.502000 0.000000
0.812500 5 0.000000 0.502000 0.000000
0.837500 5 0.000000 0.502000 0.000000
0.862500 5 0.000000 0.502000 0.000000
0.887500 5 0.000000 0.502000 0.000000
0.912500 5 0.000000 0.502000 0.000000
0.937500 5 0.000000 0.000000 1.000000
0.962500 5 0.294000 0.000000 0.510000
0.987500 5 0.933000 0.510000 0.933000
    };
\end{axis}
\end{tikzpicture}

% exE: res-I40-8DS-RhoError_article.pdf
\begin{tikzpicture}
    \begin{semilogyaxis}[xmin=0, xmax=1, ymin=0.5e-14, ymax=1.5e2, xtick={0,1}, ytick={1e-14,1e-10,1e-6,1e-2,1e2}]
	\pgfplotstableread{I=40_80/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I40-8DS-RhoError.dat}{\table}
	\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
	\draw [thick, red] (0.6,0.5e-14) -- (0.6,1.5e2);
	\draw [thick, blue] (0.05,0.0000000021747) -- (0.525,0.0000000021747); % error mean lf
	\draw [thick, blue] (0.65,0.00000000013071) -- (0.975,0.00000000013071); % error mean rg
    \end{semilogyaxis}        
\end{tikzpicture}

% exE: res-I80-4MOOD-Rho_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = 1.75, ymax = 4.25, xtick={0,1}, ytick={1,2,3,4}]

\pgfplotstableread{I=40_80/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I80-4MOOD-Rho_RhoSubPv.dat}{\table}
\addplot[thick, blue] table {\table};

\pgfplotstableread{I=40_80/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I80-4MOOD-Rho_RhoSupPv.dat}{\table}
\addplot[thick, green] table {\table};

\pgfplotstableread{I=40_80/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I80-4MOOD-Rho_RhoExact.dat}{\table}
\addplot[thick, red] table {\table};

\pgfplotstableread{I=40_80/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I80-4MOOD-Rho_VarSteS.dat}{\table}
\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};

\end{axis}
\end{tikzpicture}

% exE: res-I80-4MOOD-CPD_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.5, ymax = 5.5, xtick={0,1}, ytick={0,1,2,5}]
    \draw [thick, red] (0.6,-0.5) -- (0.6,5.5);
    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table
    {
    x   y   RED   GREEN   BLUE
0.006250 5 1.000000 0.000000 0.000000
0.018750 5 1.000000 0.647000 0.000000
0.031250 5 1.000000 1.000000 0.000000
0.043750 5 0.000000 0.502000 0.000000
0.056250 5 0.000000 0.502000 0.000000
0.068750 5 0.000000 0.502000 0.000000
0.081250 5 0.000000 0.502000 0.000000
0.093750 5 0.000000 0.502000 0.000000
0.106250 5 0.000000 0.502000 0.000000
0.118750 5 0.000000 0.502000 0.000000
0.131250 5 0.000000 0.502000 0.000000
0.143750 5 0.000000 0.502000 0.000000
0.156250 5 0.000000 0.502000 0.000000
0.168750 5 0.000000 0.502000 0.000000
0.181250 5 0.000000 0.502000 0.000000
0.193750 5 0.000000 0.502000 0.000000
0.206250 5 0.000000 0.502000 0.000000
0.218750 5 0.000000 0.502000 0.000000
0.231250 5 0.000000 0.502000 0.000000
0.243750 5 0.000000 0.502000 0.000000
0.256250 5 0.000000 0.502000 0.000000
0.268750 5 0.000000 0.502000 0.000000
0.281250 5 0.000000 0.502000 0.000000
0.293750 5 0.000000 0.502000 0.000000
0.306250 5 0.000000 0.502000 0.000000
0.318750 5 0.000000 0.502000 0.000000
0.331250 5 0.000000 0.502000 0.000000
0.343750 5 0.000000 0.502000 0.000000
0.356250 5 0.000000 0.502000 0.000000
0.368750 5 0.000000 0.502000 0.000000
0.381250 5 0.000000 0.502000 0.000000
0.393750 5 0.000000 0.502000 0.000000
0.406250 5 0.000000 0.502000 0.000000
0.418750 5 0.000000 0.502000 0.000000
0.431250 5 0.000000 0.502000 0.000000
0.443750 5 0.000000 0.502000 0.000000
0.456250 5 0.000000 0.502000 0.000000
0.468750 5 0.000000 0.502000 0.000000
0.481250 5 0.000000 0.502000 0.000000
0.493750 5 0.000000 0.502000 0.000000
0.506250 5 0.000000 0.502000 0.000000
0.518750 5 0.000000 0.502000 0.000000
0.531250 5 0.000000 0.502000 0.000000
0.543750 2 0.000000 0.502000 0.000000
0.556250 1 0.000000 0.502000 0.000000
0.568750 0 0.000000 0.000000 0.000000
0.581250 0 0.000000 0.000000 0.000000
0.593750 1 0.000000 0.502000 0.000000
0.606250 1 0.000000 0.502000 0.000000
0.618750 0 0.000000 0.000000 0.000000
0.631250 2 0.000000 0.502000 0.000000
0.643750 5 0.000000 0.502000 0.000000
0.656250 5 0.000000 0.502000 0.000000
0.668750 5 0.000000 0.502000 0.000000
0.681250 5 0.000000 0.502000 0.000000
0.693750 5 0.000000 0.502000 0.000000
0.706250 5 0.000000 0.502000 0.000000
0.718750 5 0.000000 0.502000 0.000000
0.731250 5 0.000000 0.502000 0.000000
0.743750 5 0.000000 0.502000 0.000000
0.756250 5 0.000000 0.502000 0.000000
0.768750 5 0.000000 0.502000 0.000000
0.781250 5 0.000000 0.502000 0.000000
0.793750 5 0.000000 0.502000 0.000000
0.806250 5 0.000000 0.502000 0.000000
0.818750 5 0.000000 0.502000 0.000000
0.831250 5 0.000000 0.502000 0.000000
0.843750 5 0.000000 0.502000 0.000000
0.856250 5 0.000000 0.502000 0.000000
0.868750 5 0.000000 0.502000 0.000000
0.881250 5 0.000000 0.502000 0.000000
0.893750 5 0.000000 0.502000 0.000000
0.906250 5 0.000000 0.502000 0.000000
0.918750 5 0.000000 0.502000 0.000000
0.931250 5 0.000000 0.502000 0.000000
0.943750 5 0.000000 0.502000 0.000000
0.956250 5 0.000000 0.502000 0.000000
0.968750 5 0.000000 0.000000 1.000000
0.981250 5 0.294000 0.000000 0.510000
0.993750 5 0.933000 0.510000 0.933000
    };
\end{axis}
\end{tikzpicture}

% exE: res-I80-4MOOD-RhoError_article.pdf
\begin{tikzpicture}
    \begin{semilogyaxis}[xmin=0, xmax=1, ymin=0.5e-14, ymax=1.5e2, xtick={0,1}, ytick={1e-14,1e-10,1e-6,1e-2,1e2}]
	\pgfplotstableread{I=40_80/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I80-4MOOD-RhoError.dat}{\table}
	\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
	\draw [thick, red] (0.6,0.5e-14) -- (0.6,1.5e2);
    \end{semilogyaxis}        
\end{tikzpicture}

% exE: res-I80-8DS-Rho_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = 1.75, ymax = 4.25, xtick={0,1}, ytick={1,2,3,4}]

\pgfplotstableread{I=40_80/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I80-8DS-Rho_RhoSubPv.dat}{\table}
\addplot[thick, blue] table {\table};

\pgfplotstableread{I=40_80/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I80-8DS-Rho_RhoSupPv.dat}{\table}
\addplot[thick, green] table {\table};

\pgfplotstableread{I=40_80/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I80-8DS-Rho_RhoExact.dat}{\table}
\addplot[thick, red] table {\table};

\pgfplotstableread{I=40_80/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I80-8DS-Rho_VarSteS.dat}{\table}
\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};

\end{axis}
\end{tikzpicture}

% exE: res-I80-8DS-CPD_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.5, ymax = 5.5, xtick={0,1}, ytick={0,1,2,5}]
    \draw [thick, red] (0.6,-0.5) -- (0.6,5.5);
    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table
    {
    x   y   RED   GREEN   BLUE
0.006250 5 1.000000 0.000000 0.000000
0.018750 5 1.000000 0.647000 0.000000
0.031250 5 1.000000 1.000000 0.000000
0.043750 5 0.000000 0.502000 0.000000
0.056250 5 0.000000 0.502000 0.000000
0.068750 5 0.000000 0.502000 0.000000
0.081250 5 0.000000 0.502000 0.000000
0.093750 5 0.000000 0.502000 0.000000
0.106250 5 0.000000 0.502000 0.000000
0.118750 5 0.000000 0.502000 0.000000
0.131250 5 0.000000 0.502000 0.000000
0.143750 5 0.000000 0.502000 0.000000
0.156250 5 0.000000 0.502000 0.000000
0.168750 5 0.000000 0.502000 0.000000
0.181250 5 0.000000 0.502000 0.000000
0.193750 5 0.000000 0.502000 0.000000
0.206250 5 0.000000 0.502000 0.000000
0.218750 5 0.000000 0.502000 0.000000
0.231250 5 0.000000 0.502000 0.000000
0.243750 5 0.000000 0.502000 0.000000
0.256250 5 0.000000 0.502000 0.000000
0.268750 5 0.000000 0.502000 0.000000
0.281250 5 0.000000 0.502000 0.000000
0.293750 5 0.000000 0.502000 0.000000
0.306250 5 0.000000 0.502000 0.000000
0.318750 5 0.000000 0.502000 0.000000
0.331250 5 0.000000 0.502000 0.000000
0.343750 5 0.000000 0.502000 0.000000
0.356250 5 0.000000 0.502000 0.000000
0.368750 5 0.000000 0.502000 0.000000
0.381250 5 0.000000 0.502000 0.000000
0.393750 5 0.000000 0.502000 0.000000
0.406250 5 0.000000 0.502000 0.000000
0.418750 5 0.000000 0.502000 0.000000
0.431250 5 0.000000 0.502000 0.000000
0.443750 5 0.000000 0.502000 0.000000
0.456250 5 0.000000 0.502000 0.000000
0.468750 5 0.000000 0.502000 0.000000
0.481250 5 0.000000 0.502000 0.000000
0.493750 5 0.000000 0.502000 0.000000
0.506250 5 0.000000 0.000000 1.000000
0.518750 5 0.294000 0.000000 0.510000
0.531250 5 0.933000 0.510000 0.933000
0.543750 5 0.933000 0.510000 0.933000
0.556250 5 0.933000 0.510000 0.933000
0.568750 0 0.000000 0.000000 0.000000
0.581250 5 0.000000 0.000000 1.000000
0.593750 5 0.294000 0.000000 0.510000
0.606250 5 1.000000 0.647000 0.000000
0.618750 5 1.000000 0.000000 0.000000
0.631250 5 1.000000 0.000000 0.000000
0.643750 5 1.000000 0.000000 0.000000
0.656250 5 1.000000 0.647000 0.000000
0.668750 5 1.000000 1.000000 0.000000
0.681250 5 0.000000 0.502000 0.000000
0.693750 5 0.000000 0.502000 0.000000
0.706250 5 0.000000 0.502000 0.000000
0.718750 5 0.000000 0.502000 0.000000
0.731250 5 0.000000 0.502000 0.000000
0.743750 5 0.000000 0.502000 0.000000
0.756250 5 0.000000 0.502000 0.000000
0.768750 5 0.000000 0.502000 0.000000
0.781250 5 0.000000 0.502000 0.000000
0.793750 5 0.000000 0.502000 0.000000
0.806250 5 0.000000 0.502000 0.000000
0.818750 5 0.000000 0.502000 0.000000
0.831250 5 0.000000 0.502000 0.000000
0.843750 5 0.000000 0.502000 0.000000
0.856250 5 0.000000 0.502000 0.000000
0.868750 5 0.000000 0.502000 0.000000
0.881250 5 0.000000 0.502000 0.000000
0.893750 5 0.000000 0.502000 0.000000
0.906250 5 0.000000 0.502000 0.000000
0.918750 5 0.000000 0.502000 0.000000
0.931250 5 0.000000 0.502000 0.000000
0.943750 5 0.000000 0.502000 0.000000
0.956250 5 0.000000 0.502000 0.000000
0.968750 5 0.000000 0.000000 1.000000
0.981250 5 0.294000 0.000000 0.510000
0.993750 5 0.933000 0.510000 0.933000
    };
\end{axis}
\end{tikzpicture}

% exE: res-I80-8DS-RhoError_article.pdf
\begin{tikzpicture}
    \begin{semilogyaxis}[xmin=0, xmax=1, ymin=0.5e-14, ymax=1.5e2, xtick={0,1}, ytick={1e-14,1e-10,1e-6,1e-2,1e2}]
	\pgfplotstableread{I=40_80/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I80-8DS-RhoError.dat}{\table}
	\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
	\draw [thick, red] (0.6,0.5e-14) -- (0.6,1.5e2);
    \end{semilogyaxis}        
\end{tikzpicture}






% exE: res-I41-4MOOD-Rho_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = 1.75, ymax = 4.25, xtick={0,1}, ytick={1,2,3,4}]

\pgfplotstableread{I=41_81/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I41-4MOOD-Rho_RhoSubPv.dat}{\table}
\addplot[thick, blue] table {\table};

\pgfplotstableread{I=41_81/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I41-4MOOD-Rho_RhoSupPv.dat}{\table}
\addplot[thick, green] table {\table};

\pgfplotstableread{I=41_81/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I41-4MOOD-Rho_RhoExact.dat}{\table}
\addplot[thick, red] table {\table};

\pgfplotstableread{I=41_81/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I41-4MOOD-Rho_VarSteS.dat}{\table}
\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};

\end{axis}
\end{tikzpicture}

% exE: res-I41-4MOOD-CPD_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.5, ymax = 5.5, xtick={0,1}, ytick={0,1,2,5}]
    \draw [thick, red] (0.6,-0.5) -- (0.6,5.5);
    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table
    {
    x   y   RED   GREEN   BLUE
0.012195 5 1.000000 0.000000 0.000000
0.036585 5 1.000000 0.647000 0.000000
0.060976 5 1.000000 1.000000 0.000000
0.085366 5 0.000000 0.502000 0.000000
0.109756 5 0.000000 0.502000 0.000000
0.134146 5 0.000000 0.502000 0.000000
0.158537 5 0.000000 0.502000 0.000000
0.182927 5 0.000000 0.502000 0.000000
0.207317 5 0.000000 0.502000 0.000000
0.231707 5 0.000000 0.502000 0.000000
0.256098 5 0.000000 0.502000 0.000000
0.280488 5 0.000000 0.502000 0.000000
0.304878 5 0.000000 0.502000 0.000000
0.329268 5 0.000000 0.502000 0.000000
0.353659 5 0.000000 0.502000 0.000000
0.378049 5 0.000000 0.502000 0.000000
0.402439 5 0.000000 0.502000 0.000000
0.426829 5 0.000000 0.502000 0.000000
0.451220 5 0.000000 0.502000 0.000000
0.475610 1 0.000000 0.502000 0.000000
0.500000 1 0.000000 0.502000 0.000000
0.524390 0 0.000000 0.000000 0.000000
0.548780 0 0.000000 0.000000 0.000000
0.573171 0 0.000000 0.000000 0.000000
0.597561 5 0.000000 0.502000 0.000000
0.621951 0 0.000000 0.000000 0.000000
0.646341 0 0.000000 0.000000 0.000000
0.670732 1 0.000000 0.502000 0.000000
0.695122 1 0.000000 0.502000 0.000000
0.719512 5 0.000000 0.502000 0.000000
0.743902 5 0.000000 0.502000 0.000000
0.768293 5 0.000000 0.502000 0.000000
0.792683 5 0.000000 0.502000 0.000000
0.817073 5 0.000000 0.502000 0.000000
0.841463 5 0.000000 0.502000 0.000000
0.865854 5 0.000000 0.502000 0.000000
0.890244 5 0.000000 0.502000 0.000000
0.914634 5 0.000000 0.502000 0.000000
0.939024 5 0.000000 0.000000 1.000000
0.963415 5 0.294000 0.000000 0.510000
0.987805 5 0.933000 0.510000 0.933000
    };
\end{axis}
\end{tikzpicture}

% exE: res-I41-4MOOD-RhoError_article.pdf
\begin{tikzpicture}
    \begin{semilogyaxis}[xmin=0, xmax=1, ymin=0.5e-14, ymax=1.5e2, xtick={0,1}, ytick={1e-14,1e-10,1e-6,1e-2,1e2}]
	\pgfplotstableread{I=41_81/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I41-4MOOD-RhoError.dat}{\table}
	\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
	\draw [thick, red] (0.6,0.5e-14) -- (0.6,1.5e2);
    \end{semilogyaxis}        
\end{tikzpicture}

% exE: res-I41-11DS-Rho_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = 1.75, ymax = 4.25, xtick={0,1}, ytick={1,2,3,4}]

\pgfplotstableread{I=41_81/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I41-11DS-Rho_RhoSubPv.dat}{\table}
\addplot[thick, blue] table {\table};

\pgfplotstableread{I=41_81/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I41-11DS-Rho_RhoSupPv.dat}{\table}
\addplot[thick, green] table {\table};

\pgfplotstableread{I=41_81/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I41-11DS-Rho_RhoExact.dat}{\table}
\addplot[thick, red] table {\table};

\pgfplotstableread{I=41_81/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I41-11DS-Rho_VarSteS.dat}{\table}
\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};

\end{axis}
\end{tikzpicture}

% exE: res-I41-11DS-CPD_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.5, ymax = 5.5, xtick={0,1}, ytick={0,1,2,5}]
    \draw [thick, red] (0.6,-0.5) -- (0.6,5.5);
    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table
    {
    x   y   RED   GREEN   BLUE
0.012195 5 1.000000 0.000000 0.000000
0.036585 5 1.000000 0.647000 0.000000
0.060976 5 1.000000 1.000000 0.000000
0.085366 5 0.000000 0.502000 0.000000
0.109756 5 0.000000 0.502000 0.000000
0.134146 5 0.000000 0.502000 0.000000
0.158537 5 0.000000 0.502000 0.000000
0.182927 5 0.000000 0.502000 0.000000
0.207317 5 0.000000 0.502000 0.000000
0.231707 5 0.000000 0.502000 0.000000
0.256098 5 0.000000 0.502000 0.000000
0.280488 5 0.000000 0.502000 0.000000
0.304878 5 0.000000 0.502000 0.000000
0.329268 5 0.000000 0.502000 0.000000
0.353659 5 0.000000 0.502000 0.000000
0.378049 5 0.000000 0.502000 0.000000
0.402439 5 0.000000 0.000000 1.000000
0.426829 5 0.294000 0.000000 0.510000
0.451220 5 0.933000 0.510000 0.933000
0.475610 5 0.933000 0.510000 0.933000
0.500000 5 0.933000 0.510000 0.933000
0.524390 5 0.933000 0.510000 0.933000
0.548780 0 0.000000 0.000000 0.000000
0.573171 0 0.000000 0.000000 0.000000
0.597561 5 1.000000 1.000000 0.000000
0.621951 0 0.000000 0.000000 0.000000
0.646341 2 1.000000 1.000000 0.000000
0.670732 1 1.000000 1.000000 0.000000
0.695122 5 1.000000 0.000000 0.000000
0.719512 5 1.000000 0.000000 0.000000
0.743902 5 1.000000 0.647000 0.000000
0.768293 5 1.000000 1.000000 0.000000
0.792683 5 0.000000 0.502000 0.000000
0.817073 5 0.000000 0.502000 0.000000
0.841463 5 0.000000 0.502000 0.000000
0.865854 5 0.000000 0.502000 0.000000
0.890244 5 0.000000 0.502000 0.000000
0.914634 5 0.000000 0.502000 0.000000
0.939024 5 0.000000 0.000000 1.000000
0.963415 5 0.294000 0.000000 0.510000
0.987805 5 0.933000 0.510000 0.933000
    };
\end{axis}
\end{tikzpicture}

% exE: res-I41-11DS-RhoError_article.pdf
\begin{tikzpicture}
    \begin{semilogyaxis}[xmin=0, xmax=1, ymin=0.5e-14, ymax=1.5e2, xtick={0,1}, ytick={1e-14,1e-10,1e-6,1e-2,1e2}]
	\pgfplotstableread{I=41_81/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I41-11DS-RhoError.dat}{\table}
	\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
	\draw [thick, red] (0.6,0.5e-14) -- (0.6,1.5e2);
    \end{semilogyaxis}        
\end{tikzpicture}



% exE: res-I81-4MOOD-Rho_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = 1.75, ymax = 4.25, xtick={0,1}, ytick={1,2,3,4}]

\pgfplotstableread{I=41_81/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I81-4MOOD-Rho_RhoSubPv.dat}{\table}
\addplot[thick, blue] table {\table};

\pgfplotstableread{I=41_81/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I81-4MOOD-Rho_RhoSupPv.dat}{\table}
\addplot[thick, green] table {\table};

\pgfplotstableread{I=41_81/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I81-4MOOD-Rho_RhoExact.dat}{\table}
\addplot[thick, red] table {\table};

\pgfplotstableread{I=41_81/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I81-4MOOD-Rho_VarSteS.dat}{\table}
\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};

\end{axis}
\end{tikzpicture}

% exE: res-I81-4MOOD-CPD_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.5, ymax = 5.5, xtick={0,1}, ytick={0,1,2,5}]
    \draw [thick, red] (0.6,-0.5) -- (0.6,5.5);
    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table
    {
    x   y   RED   GREEN   BLUE
0.006173 5 1.000000 0.000000 0.000000
0.018519 5 1.000000 0.647000 0.000000
0.030864 5 1.000000 1.000000 0.000000
0.043210 5 0.000000 0.502000 0.000000
0.055556 5 0.000000 0.502000 0.000000
0.067901 5 0.000000 0.502000 0.000000
0.080247 5 0.000000 0.502000 0.000000
0.092593 5 0.000000 0.502000 0.000000
0.104938 5 0.000000 0.502000 0.000000
0.117284 5 0.000000 0.502000 0.000000
0.129630 5 0.000000 0.502000 0.000000
0.141975 5 0.000000 0.502000 0.000000
0.154321 5 0.000000 0.502000 0.000000
0.166667 5 0.000000 0.502000 0.000000
0.179012 5 0.000000 0.502000 0.000000
0.191358 5 0.000000 0.502000 0.000000
0.203704 5 0.000000 0.502000 0.000000
0.216049 5 0.000000 0.502000 0.000000
0.228395 5 0.000000 0.502000 0.000000
0.240741 5 0.000000 0.502000 0.000000
0.253086 5 0.000000 0.502000 0.000000
0.265432 5 0.000000 0.502000 0.000000
0.277778 5 0.000000 0.502000 0.000000
0.290123 5 0.000000 0.502000 0.000000
0.302469 5 0.000000 0.502000 0.000000
0.314815 5 0.000000 0.502000 0.000000
0.327160 5 0.000000 0.502000 0.000000
0.339506 5 0.000000 0.502000 0.000000
0.351852 5 0.000000 0.502000 0.000000
0.364198 5 0.000000 0.502000 0.000000
0.376543 5 0.000000 0.502000 0.000000
0.388889 5 0.000000 0.502000 0.000000
0.401235 5 0.000000 0.502000 0.000000
0.413580 5 0.000000 0.502000 0.000000
0.425926 5 0.000000 0.502000 0.000000
0.438272 5 0.000000 0.502000 0.000000
0.450617 5 0.000000 0.502000 0.000000
0.462963 5 0.000000 0.502000 0.000000
0.475309 5 0.000000 0.502000 0.000000
0.487654 5 0.000000 0.502000 0.000000
0.500000 5 0.000000 0.502000 0.000000
0.512346 5 0.000000 0.502000 0.000000
0.524691 5 0.000000 0.502000 0.000000
0.537037 1 0.000000 0.502000 0.000000
0.549383 1 0.000000 0.502000 0.000000
0.561728 0 0.000000 0.000000 0.000000
0.574074 0 0.000000 0.000000 0.000000
0.586420 0 0.000000 0.000000 0.000000
0.598765 5 0.000000 0.502000 0.000000
0.611111 0 0.000000 0.000000 0.000000
0.623457 0 0.000000 0.000000 0.000000
0.635802 1 0.000000 0.502000 0.000000
0.648148 1 0.000000 0.502000 0.000000
0.660494 5 0.000000 0.502000 0.000000
0.672840 5 0.000000 0.502000 0.000000
0.685185 5 0.000000 0.502000 0.000000
0.697531 5 0.000000 0.502000 0.000000
0.709877 5 0.000000 0.502000 0.000000
0.722222 5 0.000000 0.502000 0.000000
0.734568 5 0.000000 0.502000 0.000000
0.746914 5 0.000000 0.502000 0.000000
0.759259 5 0.000000 0.502000 0.000000
0.771605 5 0.000000 0.502000 0.000000
0.783951 5 0.000000 0.502000 0.000000
0.796296 5 0.000000 0.502000 0.000000
0.808642 5 0.000000 0.502000 0.000000
0.820988 5 0.000000 0.502000 0.000000
0.833333 5 0.000000 0.502000 0.000000
0.845679 5 0.000000 0.502000 0.000000
0.858025 5 0.000000 0.502000 0.000000
0.870370 5 0.000000 0.502000 0.000000
0.882716 5 0.000000 0.502000 0.000000
0.895062 5 0.000000 0.502000 0.000000
0.907407 5 0.000000 0.502000 0.000000
0.919753 5 0.000000 0.502000 0.000000
0.932099 5 0.000000 0.502000 0.000000
0.944444 5 0.000000 0.502000 0.000000
0.956790 5 0.000000 0.502000 0.000000
0.969136 5 0.000000 0.000000 1.000000
0.981481 5 0.294000 0.000000 0.510000
0.993827 5 0.933000 0.510000 0.933000
    };
\end{axis}
\end{tikzpicture}

% exE: res-I81-4MOOD-RhoError_article.pdf
\begin{tikzpicture}
    \begin{semilogyaxis}[xmin=0, xmax=1, ymin=0.5e-14, ymax=1.5e2, xtick={0,1}, ytick={1e-14,1e-10,1e-6,1e-2,1e2}]
	\pgfplotstableread{I=41_81/out_NLSfsolveV3_7MOODNew5210_Var0-P0/res-I81-4MOOD-RhoError.dat}{\table}
	\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
	\draw [thick, red] (0.6,0.5e-14) -- (0.6,1.5e2);
    \end{semilogyaxis}        
\end{tikzpicture}

% exE: res-I81-11DS-Rho_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = 1.75, ymax = 4.25, xtick={0,1}, ytick={1,2,3,4}]

\pgfplotstableread{I=41_81/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I81-11DS-Rho_RhoSubPv.dat}{\table}
\addplot[thick, blue] table {\table};

\pgfplotstableread{I=41_81/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I81-11DS-Rho_RhoSupPv.dat}{\table}
\addplot[thick, green] table {\table};

\pgfplotstableread{I=41_81/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I81-11DS-Rho_RhoExact.dat}{\table}
\addplot[thick, red] table {\table};

\pgfplotstableread{I=41_81/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I81-11DS-Rho_VarSteS.dat}{\table}
\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};

\end{axis}
\end{tikzpicture}

% exE: res-I81-11DS-CPD_article.pdf
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.5, ymax = 5.5, xtick={0,1}, ytick={0,1,2,5}]
    \draw [thick, red] (0.6,-0.5) -- (0.6,5.5);
    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table
    {
    x   y   RED   GREEN   BLUE
0.006173 5 1.000000 0.000000 0.000000
0.018519 5 1.000000 0.647000 0.000000
0.030864 5 1.000000 1.000000 0.000000
0.043210 5 0.000000 0.502000 0.000000
0.055556 5 0.000000 0.502000 0.000000
0.067901 5 0.000000 0.502000 0.000000
0.080247 5 0.000000 0.502000 0.000000
0.092593 5 0.000000 0.502000 0.000000
0.104938 5 0.000000 0.502000 0.000000
0.117284 5 0.000000 0.502000 0.000000
0.129630 5 0.000000 0.502000 0.000000
0.141975 5 0.000000 0.502000 0.000000
0.154321 5 0.000000 0.502000 0.000000
0.166667 5 0.000000 0.502000 0.000000
0.179012 5 0.000000 0.502000 0.000000
0.191358 5 0.000000 0.502000 0.000000
0.203704 5 0.000000 0.502000 0.000000
0.216049 5 0.000000 0.502000 0.000000
0.228395 5 0.000000 0.502000 0.000000
0.240741 5 0.000000 0.502000 0.000000
0.253086 5 0.000000 0.502000 0.000000
0.265432 5 0.000000 0.502000 0.000000
0.277778 5 0.000000 0.502000 0.000000
0.290123 5 0.000000 0.502000 0.000000
0.302469 5 0.000000 0.502000 0.000000
0.314815 5 0.000000 0.502000 0.000000
0.327160 5 0.000000 0.502000 0.000000
0.339506 5 0.000000 0.502000 0.000000
0.351852 5 0.000000 0.502000 0.000000
0.364198 5 0.000000 0.502000 0.000000
0.376543 5 0.000000 0.502000 0.000000
0.388889 5 0.000000 0.502000 0.000000
0.401235 5 0.000000 0.502000 0.000000
0.413580 5 0.000000 0.502000 0.000000
0.425926 5 0.000000 0.502000 0.000000
0.438272 5 0.000000 0.502000 0.000000
0.450617 5 0.000000 0.502000 0.000000
0.462963 5 0.000000 0.502000 0.000000
0.475309 5 0.000000 0.502000 0.000000
0.487654 5 0.000000 0.502000 0.000000
0.500000 5 0.000000 0.000000 1.000000
0.512346 5 0.294000 0.000000 0.510000
0.524691 5 0.933000 0.510000 0.933000
0.537037 5 0.933000 0.510000 0.933000
0.549383 5 0.933000 0.510000 0.933000
0.561728 5 0.933000 0.510000 0.933000
0.574074 0 0.000000 0.000000 0.000000
0.586420 0 0.000000 0.000000 0.000000
0.598765 5 1.000000 1.000000 0.000000
0.611111 0 0.000000 0.000000 0.000000
0.623457 2 1.000000 1.000000 0.000000
0.635802 1 1.000000 1.000000 0.000000
0.648148 5 1.000000 0.000000 0.000000
0.660494 5 1.000000 0.000000 0.000000
0.672840 5 1.000000 0.647000 0.000000
0.685185 5 1.000000 1.000000 0.000000
0.697531 5 0.000000 0.502000 0.000000
0.709877 5 0.000000 0.502000 0.000000
0.722222 5 0.000000 0.502000 0.000000
0.734568 5 0.000000 0.502000 0.000000
0.746914 5 0.000000 0.502000 0.000000
0.759259 5 0.000000 0.502000 0.000000
0.771605 5 0.000000 0.502000 0.000000
0.783951 5 0.000000 0.502000 0.000000
0.796296 5 0.000000 0.502000 0.000000
0.808642 5 0.000000 0.502000 0.000000
0.820988 5 0.000000 0.502000 0.000000
0.833333 5 0.000000 0.502000 0.000000
0.845679 5 0.000000 0.502000 0.000000
0.858025 5 0.000000 0.502000 0.000000
0.870370 5 0.000000 0.502000 0.000000
0.882716 5 0.000000 0.502000 0.000000
0.895062 5 0.000000 0.502000 0.000000
0.907407 5 0.000000 0.502000 0.000000
0.919753 5 0.000000 0.502000 0.000000
0.932099 5 0.000000 0.502000 0.000000
0.944444 5 0.000000 0.502000 0.000000
0.956790 5 0.000000 0.502000 0.000000
0.969136 5 0.000000 0.000000 1.000000
0.981481 5 0.294000 0.000000 0.510000
0.993827 5 0.933000 0.510000 0.933000
    };
\end{axis}
\end{tikzpicture}

% exE: res-I81-11DS-RhoError_article.pdf
\begin{tikzpicture}
    \begin{semilogyaxis}[xmin=0, xmax=1, ymin=0.5e-14, ymax=1.5e2, xtick={0,1}, ytick={1e-14,1e-10,1e-6,1e-2,1e2}]
	\pgfplotstableread{I=41_81/out_NLSfsolveV3_8DSv1New5210_Var0-MOOD/res-I81-11DS-RhoError.dat}{\table}
	\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
	\draw [thick, red] (0.6,0.5e-14) -- (0.6,1.5e2);
    \end{semilogyaxis}        
\end{tikzpicture}


\end{document}



, axis equal image



==> exL/exL_figs.tex <==
\documentclass[tikz, border=0pt]{standalone}

\usepackage{pgfplots}
\pgfplotsset{compat = newest}
%\pgfplotsset{compat=1.9}
\pgfplotsset{
spectra/.style={ultra thick, domain=0:1, samples=100, smooth, cyan, variable=\s},
point/.style={only marks, nodes near coords={$\pgfmathprintnumber\pgfplotspointmeta$}, point meta=explicit symbolic},
%vertex/.style={circle, red, fill, minimum size=5pt, inner sep=0pt}
}

\tikzstyle{vertex}=[circle,red,fill,minimum size=5pt,inner sep=0pt]
\usepackage{pgfplotstable}

\begin{document}

% exact_linear_regular.pdf
\begin{tikzpicture}
\pgfplotsset{
    xmin=0, xmax=1, xtick={0,1}
}

\begin{axis}[
  axis y line*=left,
  ymin=-0.1, ymax=5.1,
  ytick={0,1,2,3,4,5},
  ylabel={$v$},
  ylabel style={rotate=-90} 
]
\addplot[color=black,domain=0:1, samples=100,ultra thick]{2*sin(deg(2*pi*x))+3}; % v
\end{axis}

\begin{axis}[
  axis y line*=right,
  ytick={0,1},
  yticklabels={\textcolor{red}{0},\textcolor{red}{1}},
  ymin=-0.1, ymax=1.1,
  ylabel={\textcolor{red}{$\phi$}},
  ylabel style={rotate=-90} 
]
\addplot[color=red,domain=0:1, samples=100,ultra thick]{1/(2*sin(deg(2*pi*x))+3)}; % phi
\end{axis}

\end{tikzpicture}

% exact_linear_irregular.pdf
\begin{tikzpicture}
\pgfplotsset{
    xmin=0, xmax=1, xtick={0,1}
}

\begin{axis}[
  axis y line*=left,
  ymin=-1, ymax=31,
  ytick={0,10,20,30},
  ylabel={$v$},
  ylabel style={rotate=-90} 
]
\addplot[color=black,domain=0:0.5, samples=100,ultra thick]{x+2}; % v
\addplot[color=black,domain=0.5:1, samples=100,ultra thick]{50*(x-1/2)+5/2}; % v
\end{axis}

\begin{axis}[
  axis y line*=right,
  ytick={0,0.5},
  yticklabels={\textcolor{red}{0},\textcolor{red}{0.5}},
  ymin=-0.1, ymax=0.6,
  ylabel={\textcolor{red}{$\phi$}},
  ylabel style={rotate=-90} 
]
\addplot[color=red,domain=0:0.5, samples=100,ultra thick]{1/(x+2)}; % phi
\addplot[color=red,domain=0.5:1, samples=100,ultra thick]{1/(50*(x-1/2)+5/2)}; % phi
\end{axis}

\end{tikzpicture}


% exL_ex1_LSgauss_7MOODNew5210_res-I40-1MOOD-Phi_article
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.1, ymax = 1.1, xtick={0,1}, ytick={0,1}]
\pgfplotstableread{ex1_I=40/out_LSgauss_7MOODNew5210/res-I40-1MOOD-Phi_PhiExact.dat}{\table}
\addplot[thick, red] table {\table};

\pgfplotstableread{ex1_I=40/out_LSgauss_7MOODNew5210/res-I40-1MOOD-Phi_VarSteS.dat}{\table}
\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
\end{axis}
\end{tikzpicture}

% exL_ex1_LSgauss_7MOODNew5210_res-I40-1MOOD-Phi_CPD_article
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.5, ymax = 5.5, xtick={0,1}, ytick={0,1,2,5}]
    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table
    {
    x   y   RED   GREEN   BLUE
0.012500 5 1.000000 0.000000 0.000000
0.037500 5 1.000000 0.647000 0.000000
0.062500 5 1.000000 1.000000 0.000000
0.087500 5 0.000000 0.502000 0.000000
0.112500 5 0.000000 0.502000 0.000000
0.137500 5 0.000000 0.502000 0.000000
0.162500 5 0.000000 0.502000 0.000000
0.187500 5 0.000000 0.502000 0.000000
0.212500 5 0.000000 0.502000 0.000000
0.237500 5 0.000000 0.502000 0.000000
0.262500 5 0.000000 0.502000 0.000000
0.287500 5 0.000000 0.502000 0.000000
0.312500 5 0.000000 0.502000 0.000000
0.337500 5 0.000000 0.502000 0.000000
0.362500 5 0.000000 0.502000 0.000000
0.387500 5 0.000000 0.502000 0.000000
0.412500 5 0.000000 0.502000 0.000000
0.437500 5 0.000000 0.502000 0.000000
0.462500 5 0.000000 0.502000 0.000000
0.487500 5 0.000000 0.502000 0.000000
0.512500 5 0.000000 0.502000 0.000000
0.537500 5 0.000000 0.502000 0.000000
0.562500 5 0.000000 0.502000 0.000000
0.587500 5 0.000000 0.502000 0.000000
0.612500 5 0.000000 0.502000 0.000000
0.637500 5 0.000000 0.502000 0.000000
0.662500 5 0.000000 0.502000 0.000000
0.687500 5 0.000000 0.502000 0.000000
0.712500 5 0.000000 0.502000 0.000000
0.737500 5 0.000000 0.502000 0.000000
0.762500 5 0.000000 0.502000 0.000000
0.787500 5 0.000000 0.502000 0.000000
0.812500 5 0.000000 0.502000 0.000000
0.837500 5 0.000000 0.502000 0.000000
0.862500 5 0.000000 0.502000 0.000000
0.887500 5 0.000000 0.502000 0.000000
0.912500 5 0.000000 0.502000 0.000000
0.937500 5 0.000000 0.000000 1.000000
0.962500 5 0.294000 0.000000 0.510000
0.987500 5 0.933000 0.510000 0.933000
    };
\end{axis}
\end{tikzpicture}

% exL_ex1_LSgauss_7MOODNew5210_errors_article
\begin{tikzpicture}
    \begin{semilogyaxis}[xmin=0, xmax=1, ymin=0.5e-14, ymax=1.5e2, xtick={0,1}, ytick={1e-14,1e-10,1e-6,1e-2,1e2}]
	\pgfplotstableread{ex1_I=40/out_LSgauss_7MOODNew5210/res-I40-1MOOD-PhiError.dat}{\table}
	\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};

	\pgfplotstableread{ex1_I=40/out_LSgauss_7MOODNew5210/res-I80-1MOOD-PhiError.dat}{\table}
	\addplot[red, mark = *, mark size = 1pt, only marks] table {\table};

	\pgfplotstableread{ex1_I=40/out_LSgauss_7MOODNew5210/res-I160-1MOOD-PhiError.dat}{\table}
	\addplot[green, mark = *, mark size = 1pt, only marks] table {\table};
    \end{semilogyaxis}        
\end{tikzpicture}




% exL_ex3_LSgauss_7MOODNew5210_res-I40-4MOOD-Phi_article
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.1, ymax = 0.6, xtick={0,1}, ytick={0,0.5}]
\pgfplotstableread{ex3_I=40/out_LSgauss_7MOODNew5210/res-I40-4MOOD-Phi_PhiExact.dat}{\table}
\addplot[thick, red] table {\table};

\pgfplotstableread{ex3_I=40/out_LSgauss_7MOODNew5210/res-I40-4MOOD-Phi_VarSteS.dat}{\table}
\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
\end{axis}
\end{tikzpicture}

% exL_ex3_LSgauss_7MOODNew5210_res-I40-4MOOD-Phi_CPD_article
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.5, ymax = 5.5, xtick={0,1}, ytick={0,1,2,5}]
    \draw [thick, red] (0.5,-0.5) -- (0.5,5.5);
    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table
    {
    x   y   RED   GREEN   BLUE
0.012500 5 1.000000 0.000000 0.000000
0.037500 5 1.000000 0.647000 0.000000
0.062500 5 1.000000 1.000000 0.000000
0.087500 5 0.000000 0.502000 0.000000
0.112500 5 0.000000 0.502000 0.000000
0.137500 5 0.000000 0.502000 0.000000
0.162500 5 0.000000 0.502000 0.000000
0.187500 5 0.000000 0.502000 0.000000
0.212500 5 0.000000 0.502000 0.000000
0.237500 5 0.000000 0.502000 0.000000
0.262500 5 0.000000 0.502000 0.000000
0.287500 5 0.000000 0.502000 0.000000
0.312500 5 0.000000 0.502000 0.000000
0.337500 5 0.000000 0.502000 0.000000
0.362500 5 0.000000 0.502000 0.000000
0.387500 5 0.000000 0.502000 0.000000
0.412500 1 0.000000 0.502000 0.000000
0.437500 1 0.000000 0.502000 0.000000
0.462500 0 0.000000 0.000000 0.000000
0.487500 0 0.000000 0.000000 0.000000
0.512500 5 0.000000 0.502000 0.000000
0.537500 5 0.000000 0.502000 0.000000
0.562500 5 0.000000 0.502000 0.000000
0.587500 5 0.000000 0.502000 0.000000
0.612500 5 0.000000 0.502000 0.000000
0.637500 5 0.000000 0.502000 0.000000
0.662500 5 0.000000 0.502000 0.000000
0.687500 5 0.000000 0.502000 0.000000
0.712500 5 0.000000 0.502000 0.000000
0.737500 5 0.000000 0.502000 0.000000
0.762500 5 0.000000 0.502000 0.000000
0.787500 5 0.000000 0.502000 0.000000
0.812500 5 0.000000 0.502000 0.000000
0.837500 5 0.000000 0.502000 0.000000
0.862500 5 0.000000 0.502000 0.000000
0.887500 5 0.000000 0.502000 0.000000
0.912500 5 0.000000 0.502000 0.000000
0.937500 5 0.000000 0.000000 1.000000
0.962500 5 0.294000 0.000000 0.510000
0.987500 5 0.933000 0.510000 0.933000
    };
\end{axis}
\end{tikzpicture}

% exL_ex3_LSgauss_7MOODNew5210_res-I40-4MOOD-PhiError_article
\begin{tikzpicture}
    \begin{semilogyaxis}[xmin=0, xmax=1, ymin=0.5e-14, ymax=1.5e2, xtick={0,1}, ytick={1e-14,1e-10,1e-6,1e-2,1e2}]
	\pgfplotstableread{ex3_I=40/out_LSgauss_7MOODNew5210/res-I40-4MOOD-PhiError.dat}{\table}
	\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
	\draw [thick, red] (0.5,0.5e-14) -- (0.5,1.5e2);
    \end{semilogyaxis}        
\end{tikzpicture}


% exL_ex3_LSgauss_8DSv1New5210_res-I40-8DS-Phi_article
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.1, ymax = 0.6, xtick={0,1}, ytick={0,0.5}]
\pgfplotstableread{ex3_I=40/out_LSgauss_8DSv1New5210/res-I40-8DS-Phi_PhiExact.dat}{\table}
\addplot[thick, red] table {\table};

\pgfplotstableread{ex3_I=40/out_LSgauss_8DSv1New5210/res-I40-8DS-Phi_VarSteS.dat}{\table}
\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
\end{axis}
\end{tikzpicture}

% exL_ex3_LSgauss_8DSv1New5210_res-I40-8DS-Phi_CPD_article
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.5, ymax = 5.5, xtick={0,1}, ytick={0,1,2,5}]
    \draw [thick, red] (0.5,-0.5) -- (0.5,5.5);
    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table
    {
    x   y   RED   GREEN   BLUE
0.012500 5 1.000000 0.000000 0.000000
0.037500 5 1.000000 0.647000 0.000000
0.062500 5 1.000000 1.000000 0.000000
0.087500 5 0.000000 0.502000 0.000000
0.112500 5 0.000000 0.502000 0.000000
0.137500 5 0.000000 0.502000 0.000000
0.162500 5 0.000000 0.502000 0.000000
0.187500 5 0.000000 0.502000 0.000000
0.212500 5 0.000000 0.502000 0.000000
0.237500 5 0.000000 0.502000 0.000000
0.262500 5 0.000000 0.502000 0.000000
0.287500 5 0.000000 0.502000 0.000000
0.312500 5 0.000000 0.502000 0.000000
0.337500 5 0.000000 0.000000 1.000000
0.362500 5 0.294000 0.000000 0.510000
0.387500 5 0.933000 0.510000 0.933000
0.412500 5 0.933000 0.510000 0.933000
0.437500 5 0.933000 0.510000 0.933000
0.462500 0 0.000000 0.000000 0.000000
0.487500 0 0.000000 0.000000 0.000000
0.512500 5 1.000000 0.000000 0.000000
0.537500 5 1.000000 0.647000 0.000000
0.562500 5 1.000000 1.000000 0.000000
0.587500 5 0.000000 0.502000 0.000000
0.612500 5 0.000000 0.502000 0.000000
0.637500 5 0.000000 0.502000 0.000000
0.662500 5 0.000000 0.502000 0.000000
0.687500 5 0.000000 0.502000 0.000000
0.712500 5 0.000000 0.502000 0.000000
0.737500 5 0.000000 0.502000 0.000000
0.762500 5 0.000000 0.502000 0.000000
0.787500 5 0.000000 0.502000 0.000000
0.812500 5 0.000000 0.502000 0.000000
0.837500 5 0.000000 0.502000 0.000000
0.862500 5 0.000000 0.502000 0.000000
0.887500 5 0.000000 0.502000 0.000000
0.912500 5 0.000000 0.502000 0.000000
0.937500 5 0.000000 0.000000 1.000000
0.962500 5 0.294000 0.000000 0.510000
0.987500 5 0.933000 0.510000 0.933000
    };
\end{axis}
\end{tikzpicture}

% exL_ex3_LSgauss_8DSv1New5210_res-I40-8DS-PhiError_article
\begin{tikzpicture}
    \begin{semilogyaxis}[xmin=0, xmax=1, ymin=0.5e-14, ymax=1.5e2, xtick={0,1}, ytick={1e-14,1e-10,1e-6,1e-2,1e2}]
	\pgfplotstableread{ex3_I=40/out_LSgauss_8DSv1New5210/res-I40-8DS-PhiError.dat}{\table}
	\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
	\draw [thick, red] (0.5,0.5e-14) -- (0.5,1.5e2);
    \end{semilogyaxis}        
\end{tikzpicture}




% exL_ex3_TMeuler_7MOODCla5210_res-I40-Phi_article
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.1, ymax = 0.6, xtick={0,1}, ytick={0,0.5}]
\pgfplotstableread{ex3_I=40/out_TMeuler_7MOODCla5210_Special10_Var0-P0Fixing/res-I40-Phi_PhiExact.dat}{\table}
\addplot[thick, red] table {\table};

\pgfplotstableread{ex3_I=40/out_TMeuler_7MOODCla5210_Special10_Var0-P0Fixing/res-I40-Phi_VarSteS.dat}{\table}
\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
\end{axis}
\end{tikzpicture}

% exL_ex3_TMeuler_7MOODCla5210_res-I40-Phi_CPD_article
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.5, ymax = 5.5, xtick={0,1}, ytick={0,1,2,5}]
    \draw [thick, red] (0.5,-0.5) -- (0.5,5.5);
    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table
    {
    x   y   RED   GREEN   BLUE
0.012500 5 1.000000 0.000000 0.000000
0.037500 5 1.000000 0.647000 0.000000
0.062500 5 1.000000 1.000000 0.000000
0.087500 5 0.000000 0.502000 0.000000
0.112500 5 0.000000 0.502000 0.000000
0.137500 5 0.000000 0.502000 0.000000
0.162500 5 0.000000 0.502000 0.000000
0.187500 5 0.000000 0.502000 0.000000
0.212500 5 0.000000 0.502000 0.000000
0.237500 5 0.000000 0.502000 0.000000
0.262500 5 0.000000 0.502000 0.000000
0.287500 5 0.000000 0.502000 0.000000
0.312500 5 0.000000 0.502000 0.000000
0.337500 5 0.000000 0.502000 0.000000
0.362500 5 0.000000 0.502000 0.000000
0.387500 5 0.000000 0.502000 0.000000
0.412500 5 0.000000 0.502000 0.000000
0.437500 5 0.000000 0.502000 0.000000
0.462500 0 0.000000 0.000000 0.000000
0.487500 0 0.000000 0.000000 0.000000
0.512500 5 0.000000 0.502000 0.000000
0.537500 5 0.000000 0.502000 0.000000
0.562500 5 0.000000 0.502000 0.000000
0.587500 5 0.000000 0.502000 0.000000
0.612500 5 0.000000 0.502000 0.000000
0.637500 5 0.000000 0.502000 0.000000
0.662500 5 0.000000 0.502000 0.000000
0.687500 5 0.000000 0.502000 0.000000
0.712500 5 0.000000 0.502000 0.000000
0.737500 5 0.000000 0.502000 0.000000
0.762500 5 0.000000 0.502000 0.000000
0.787500 5 0.000000 0.502000 0.000000
0.812500 5 0.000000 0.502000 0.000000
0.837500 5 0.000000 0.502000 0.000000
0.862500 5 0.000000 0.502000 0.000000
0.887500 5 0.000000 0.502000 0.000000
0.912500 5 0.000000 0.502000 0.000000
0.937500 5 0.000000 0.000000 1.000000
0.962500 5 0.294000 0.000000 0.510000
0.987500 5 0.933000 0.510000 0.933000
    };
\end{axis}
\end{tikzpicture}

% exL_ex3_TMeuler_7MOODCla5210_res-I40-PhiError_article
\begin{tikzpicture}
    \begin{semilogyaxis}[xmin=0, xmax=1, ymin=0.5e-14, ymax=1.5e2, xtick={0,1}, ytick={1e-14,1e-10,1e-6,1e-2,1e2}]
	\pgfplotstableread{ex3_I=40/out_TMeuler_7MOODCla5210_Special10_Var0-P0Fixing/res-I40-PhiError.dat}{\table}
	\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
	\draw [thick, red] (0.5,0.5e-14) -- (0.5,1.5e2);
    \end{semilogyaxis}        
\end{tikzpicture}


% exL_ex3_TMeuler_8DSv1Cla5210_res-I40-Phi_article
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.1, ymax = 0.6, xtick={0,1}, ytick={0,0.5}]
\pgfplotstableread{ex3_I=40/out_TMeuler_8DSv1Cla5210_Special10_Var0-MOODFixing/res-I40-Phi_PhiExact.dat}{\table}
\addplot[thick, red] table {\table};

\pgfplotstableread{ex3_I=40/out_TMeuler_8DSv1Cla5210_Special10_Var0-MOODFixing/res-I40-Phi_VarSteS.dat}{\table}
\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
\end{axis}
\end{tikzpicture}

% exL_ex3_TMeuler_8DSv1Cla5210_res-I40-Phi_CPD_article
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.5, ymax = 5.5, xtick={0,1}, ytick={0,1,2,5}]
    \draw [thick, red] (0.5,-0.5) -- (0.5,5.5);
    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table
    {
    x   y   RED   GREEN   BLUE
0.012500 5 1.000000 0.000000 0.000000
0.037500 5 1.000000 0.647000 0.000000
0.062500 5 1.000000 1.000000 0.000000
0.087500 5 0.000000 0.502000 0.000000
0.112500 5 0.000000 0.502000 0.000000
0.137500 5 0.000000 0.502000 0.000000
0.162500 5 0.000000 0.502000 0.000000
0.187500 5 0.000000 0.502000 0.000000
0.212500 5 0.000000 0.502000 0.000000
0.237500 5 0.000000 0.502000 0.000000
0.262500 5 0.000000 0.502000 0.000000
0.287500 5 0.000000 0.502000 0.000000
0.312500 5 0.000000 0.502000 0.000000
0.337500 5 0.000000 0.502000 0.000000
0.362500 5 0.000000 0.502000 0.000000
0.387500 5 0.000000 0.000000 1.000000
0.412500 5 0.294000 0.000000 0.510000
0.437500 5 0.933000 0.510000 0.933000
0.462500 0 0.000000 0.000000 0.000000
0.487500 0 0.000000 0.000000 0.000000
0.512500 5 1.000000 0.000000 0.000000
0.537500 5 1.000000 0.647000 0.000000
0.562500 5 1.000000 1.000000 0.000000
0.587500 5 0.000000 0.502000 0.000000
0.612500 5 0.000000 0.502000 0.000000
0.637500 5 0.000000 0.502000 0.000000
0.662500 5 0.000000 0.502000 0.000000
0.687500 5 0.000000 0.502000 0.000000
0.712500 5 0.000000 0.502000 0.000000
0.737500 5 0.000000 0.502000 0.000000
0.762500 5 0.000000 0.502000 0.000000
0.787500 5 0.000000 0.502000 0.000000
0.812500 5 0.000000 0.502000 0.000000
0.837500 5 0.000000 0.502000 0.000000
0.862500 5 0.000000 0.502000 0.000000
0.887500 5 0.000000 0.502000 0.000000
0.912500 5 0.000000 0.502000 0.000000
0.937500 5 0.000000 0.000000 1.000000
0.962500 5 0.294000 0.000000 0.510000
0.987500 5 0.933000 0.510000 0.933000
    };
\end{axis}
\end{tikzpicture}

% exL_ex3_TMeuler_8DSv1Cla5210_res-I40-PhiError_article
\begin{tikzpicture}
    \begin{semilogyaxis}[xmin=0, xmax=1, ymin=0.5e-14, ymax=1.5e2, xtick={0,1}, ytick={1e-14,1e-10,1e-6,1e-2,1e2}]
	\pgfplotstableread{ex3_I=40/out_TMeuler_8DSv1Cla5210_Special10_Var0-MOODFixing/res-I40-PhiError.dat}{\table}
	\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
	\draw [thick, red] (0.5,0.5e-14) -- (0.5,1.5e2);
    \end{semilogyaxis}        
\end{tikzpicture}




% exL_ex3_TMeuler_7MOODNew5210_res-I40-4MOOD-Phi_article
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.1, ymax = 0.6, xtick={0,1}, ytick={0,0.5}]
\pgfplotstableread{ex3_I=40/out_TMeuler_7MOODNew5210_Special10_Var0-P0/res-I40-4MOOD-Phi_PhiExact.dat}{\table}
\addplot[thick, red] table {\table};

\pgfplotstableread{ex3_I=40/out_TMeuler_7MOODNew5210_Special10_Var0-P0/res-I40-4MOOD-Phi_VarSteS.dat}{\table}
\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
\end{axis}
\end{tikzpicture}

% exL_ex3_TMeuler_7MOODNew5210_res-I40-4MOOD-Phi_CPD_article
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.5, ymax = 5.5, xtick={0,1}, ytick={0,1,2,5}]
    \draw [thick, red] (0.5,-0.5) -- (0.5,5.5);
    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table
    {
    x   y   RED   GREEN   BLUE
0.012500 5 1.000000 0.000000 0.000000
0.037500 5 1.000000 0.647000 0.000000
0.062500 5 1.000000 1.000000 0.000000
0.087500 5 0.000000 0.502000 0.000000
0.112500 5 0.000000 0.502000 0.000000
0.137500 5 0.000000 0.502000 0.000000
0.162500 5 0.000000 0.502000 0.000000
0.187500 5 0.000000 0.502000 0.000000
0.212500 5 0.000000 0.502000 0.000000
0.237500 5 0.000000 0.502000 0.000000
0.262500 5 0.000000 0.502000 0.000000
0.287500 5 0.000000 0.502000 0.000000
0.312500 5 0.000000 0.502000 0.000000
0.337500 5 0.000000 0.502000 0.000000
0.362500 5 0.000000 0.502000 0.000000
0.387500 5 0.000000 0.502000 0.000000
0.412500 1 0.000000 0.502000 0.000000
0.437500 1 0.000000 0.502000 0.000000
0.462500 0 0.000000 0.000000 0.000000
0.487500 0 0.000000 0.000000 0.000000
0.512500 5 0.000000 0.502000 0.000000
0.537500 5 0.000000 0.502000 0.000000
0.562500 5 0.000000 0.502000 0.000000
0.587500 5 0.000000 0.502000 0.000000
0.612500 5 0.000000 0.502000 0.000000
0.637500 5 0.000000 0.502000 0.000000
0.662500 5 0.000000 0.502000 0.000000
0.687500 5 0.000000 0.502000 0.000000
0.712500 5 0.000000 0.502000 0.000000
0.737500 5 0.000000 0.502000 0.000000
0.762500 5 0.000000 0.502000 0.000000
0.787500 5 0.000000 0.502000 0.000000
0.812500 5 0.000000 0.502000 0.000000
0.837500 5 0.000000 0.502000 0.000000
0.862500 5 0.000000 0.502000 0.000000
0.887500 5 0.000000 0.502000 0.000000
0.912500 5 0.000000 0.502000 0.000000
0.937500 5 0.000000 0.000000 1.000000
0.962500 5 0.294000 0.000000 0.510000
0.987500 5 0.933000 0.510000 0.933000
    };
\end{axis}
\end{tikzpicture}

% exL_ex3_TMeuler_7MOODNew5210_res-I40-4MOOD-PhiError_article
\begin{tikzpicture}
    \begin{semilogyaxis}[xmin=0, xmax=1, ymin=0.5e-14, ymax=1.5e2, xtick={0,1}, ytick={1e-14,1e-10,1e-6,1e-2,1e2}]
	\pgfplotstableread{ex3_I=40/out_TMeuler_7MOODNew5210_Special10_Var0-P0/res-I40-4MOOD-PhiError.dat}{\table}
	\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
	\draw [thick, red] (0.5,0.5e-14) -- (0.5,1.5e2);
    \end{semilogyaxis}        
\end{tikzpicture}


% exL_ex3_TMeuler_8DSv1New5210_res-I40-8DS-Phi_article
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.1, ymax = 0.6, xtick={0,1}, ytick={0,0.5}]
\pgfplotstableread{ex3_I=40/out_TMeuler_8DSv1New5210_Special10_Var0-MOOD/res-I40-8DS-Phi_PhiExact.dat}{\table}
\addplot[thick, red] table {\table};

\pgfplotstableread{ex3_I=40/out_TMeuler_8DSv1New5210_Special10_Var0-MOOD/res-I40-8DS-Phi_VarSteS.dat}{\table}
\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
\end{axis}
\end{tikzpicture}

% exL_ex3_TMeuler_8DSv1New5210_res-I40-8DS-Phi_CPD_article
\begin{tikzpicture}
\begin{axis}[xmin = 0, xmax = 1, ymin = -0.5, ymax = 5.5, xtick={0,1}, ytick={0,1,2,5}]
    \draw [thick, red] (0.5,-0.5) -- (0.5,5.5);
    \addplot[
        scatter,%
        scatter/@pre marker code/.code={%
            \edef\temp{\noexpand\definecolor{mapped color}{rgb}{\pgfplotspointmeta}}%
            \temp
            \scope[draw=mapped color!80!black,fill=mapped color]%
        },%
        scatter/@post marker code/.code={%
            \endscope
        },%
        only marks,     
        mark=*,
        point meta={TeX code symbolic={%
            \edef\pgfplotspointmeta{\thisrow{RED},\thisrow{GREEN},\thisrow{BLUE}}%
        }},
    ] 
    table
    {
    x   y   RED   GREEN   BLUE
0.012500 5 1.000000 0.000000 0.000000
0.037500 5 1.000000 0.647000 0.000000
0.062500 5 1.000000 1.000000 0.000000
0.087500 5 0.000000 0.502000 0.000000
0.112500 5 0.000000 0.502000 0.000000
0.137500 5 0.000000 0.502000 0.000000
0.162500 5 0.000000 0.502000 0.000000
0.187500 5 0.000000 0.502000 0.000000
0.212500 5 0.000000 0.502000 0.000000
0.237500 5 0.000000 0.502000 0.000000
0.262500 5 0.000000 0.502000 0.000000
0.287500 5 0.000000 0.502000 0.000000
0.312500 5 0.000000 0.502000 0.000000
0.337500 5 0.000000 0.000000 1.000000
0.362500 5 0.294000 0.000000 0.510000
0.387500 5 0.933000 0.510000 0.933000
0.412500 5 0.933000 0.510000 0.933000
0.437500 5 0.933000 0.510000 0.933000
0.462500 0 0.000000 0.000000 0.000000
0.487500 0 0.000000 0.000000 0.000000
0.512500 5 1.000000 0.000000 0.000000
0.537500 5 1.000000 0.647000 0.000000
0.562500 5 1.000000 1.000000 0.000000
0.587500 5 0.000000 0.502000 0.000000
0.612500 5 0.000000 0.502000 0.000000
0.637500 5 0.000000 0.502000 0.000000
0.662500 5 0.000000 0.502000 0.000000
0.687500 5 0.000000 0.502000 0.000000
0.712500 5 0.000000 0.502000 0.000000
0.737500 5 0.000000 0.502000 0.000000
0.762500 5 0.000000 0.502000 0.000000
0.787500 5 0.000000 0.502000 0.000000
0.812500 5 0.000000 0.502000 0.000000
0.837500 5 0.000000 0.502000 0.000000
0.862500 5 0.000000 0.502000 0.000000
0.887500 5 0.000000 0.502000 0.000000
0.912500 5 0.000000 0.502000 0.000000
0.937500 5 0.000000 0.000000 1.000000
0.962500 5 0.294000 0.000000 0.510000
0.987500 5 0.933000 0.510000 0.933000
    };
\end{axis}
\end{tikzpicture}

% exL_ex3_TMeuler_8DSv1New5210_res-I40-8DS-PhiError_article
\begin{tikzpicture}
    \begin{semilogyaxis}[xmin=0, xmax=1, ymin=0.5e-14, ymax=1.5e2, xtick={0,1}, ytick={1e-14,1e-10,1e-6,1e-2,1e2}]
	\pgfplotstableread{ex3_I=40/out_TMeuler_8DSv1New5210_Special10_Var0-MOOD/res-I40-8DS-PhiError.dat}{\table}
	\addplot[black, mark = *, mark size = 1pt, only marks] table {\table};
	\draw [thick, red] (0.5,0.5e-14) -- (0.5,1.5e2);
    \end{semilogyaxis}        
\end{tikzpicture}


\end{document}



